Optimal (Randomized) Compact Routing Schemes

Compact routing schemes route messages along short paths while every vertex stores little information. We study the trade-off between the stretch and the storage of compact routing schemes in undirected graphs, in four models: labeled and name-independent schemes, with average or worst-case local storage. We improve the best known stretch in all four models. Our main result is a labeled routing scheme with expected stretch $2k-1$ and $\widetilde O(n^{1/k})$ average local storage, in which only the routing is randomized. Under the Erd\H{o}s girth conjecture, no scheme with this storage has stretch below $2k-1$, so our scheme is optimal, up to polylogarithmic factors in the storage. With deterministic routing, we obtain stretch $\approx2.47k$, the best known deterministic stretch with average storage. Worst-case local storage is the classical setting of compact routing. The leading coefficient $4$ in the stretch $4k-5$ of Thorup and Zwick~[SPAA'01] was improved only by Chechik~[PODC'13], to $\approx3.68$ in unweighted graphs. In unweighted graphs, we obtain expected stretch $(\frac83k+O(1),O(k))$, and deterministic stretch $\approx3.05k$. Name-independent routing is harder, since the source knows only the name of the destination. The best known stretch with $\widetilde O(n^{1/k})$ local storage in unweighted graphs was $96k$, by Abraham, Gavoille, and Malkhi~[DISC'04]. We improve it by more than a factor of $8$. With average storage, we obtain expected stretch $4k-5$, which matches the labeled scheme of Thorup and Zwick. With worst-case storage in unweighted graphs, we obtain expected stretch $(8k+O(1),O(k))$. All our schemes for unweighted graphs extend to weighted graphs with a small loss in the stretch, and still improve the previous unweighted bounds.

==> figures/avg-framework.tex <==
\begin{tikzpicture}[>=stealth, every node/.style={circle, fill=black, inner sep=1.5pt}]
\node[label=below:$u$] (u) at (0,0) {};
\node[label=below:$v$] (v) at (6,0) {};
\node[label=above:$p_i(u)$] (pi) at (0,1.8) {};
\node[label=above:$p_\tau(v)$] (pt) at (6,3) {};
\draw[dashed, black!60, line width=1pt] (u) -- (v);
\draw[->, line width=1.2pt, ForestGreen] (pi) to[bend left=25] (u);
\draw[->, line width=1.2pt, ForestGreen] (u) -- (pt);
\draw[->, line width=1.2pt, ForestGreen] (pt) -- (v);
\draw[->, line width=1.2pt, black] (u) to[bend left=25] (pi);
\draw[->, line width=1.2pt, blue] (pi) -- (v);
\end{tikzpicture}


==> figures/ni-tree-preorder.tex <==
\definecolor{pathblue}{HTML}{0072B2}
\definecolor{blockorange}{HTML}{C95F13}
\definecolor{treegray}{HTML}{757575}
\begin{tikzpicture}[
  x=.94cm,
  y=.94cm,
  tree edge/.style={
    draw=treegray!75,
    line width=.6pt
  },
  root path/.style={
    draw=pathblue,
    line width=1.8pt
  },
  tree vertex/.style={
    circle,
    draw=treegray!80,
    fill=white,
    line width=.6pt,
    minimum size=5.6mm,
    inner sep=0pt,
    font=\small
  },
  connector vertex/.style={
    tree vertex,
    draw=pathblue,
    line width=1pt,
    fill=pathblue!5
  },
  block vertex/.style={
    tree vertex,
    draw=blockorange,
    line width=1pt,
    fill=blockorange!13
  },
  first vertex/.style={
    block vertex,
    draw=pathblue,
    line width=1.5pt
  },
  order cell/.style={
    rectangle,
    draw=treegray!40,
    fill=white,
    minimum width=5.7mm,
    minimum height=5.5mm,
    inner sep=0pt,
    font=\footnotesize
  },
  selected cell/.style={
    order cell,
    draw=blockorange,
    fill=blockorange!13
  },
  note/.style={
    font=\footnotesize,
    align=left,
    inner sep=0pt
  },
  legend/.style={
    font=\footnotesize,
    inner sep=0pt
  }
]

  % Positions in the original preorder.
  \coordinate (p1) at (1.0,0);
  \coordinate (p2) at (-2.7,-1.25);
  \coordinate (p3) at (-4.65,-2.55);
  \coordinate (p4) at (-5.65,-3.85);
  \coordinate (p5) at (-4.65,-3.85);
  \coordinate (p6) at (-3.65,-3.85);
  \coordinate (p7) at (-1.65,-2.55);
  \coordinate (p8) at (-2.15,-3.85);
  \coordinate (p9) at (-1.15,-3.85);
  \coordinate (p10) at (.45,-2.55);
  \coordinate (p11) at (-.05,-3.85);
  \coordinate (p12) at (.95,-3.85);
  \coordinate (p13) at (2.65,-1.25);
  \coordinate (p14) at (1.65,-2.55);
  \coordinate (p15) at (2.65,-2.55);
  \coordinate (p16) at (3.65,-2.55);
  \coordinate (p17) at (5.9,-1.25);
  \coordinate (p18) at (4.9,-2.55);
  \coordinate (p19) at (5.9,-2.55);
  \coordinate (p20) at (6.9,-2.55);

  % Tree edges.
  \foreach \u/\v in {
    1/2,1/13,1/17,2/3,2/7,2/10,3/4,3/5,3/6,
    7/8,7/9,10/11,10/12,13/14,13/15,13/16,
    17/18,17/19,17/20}
    \draw[tree edge] (p\u)--(p\v);

  % The path P.
  \draw[root path] (p1)--(p2)--(p3)--(p6);

  % Vertices outside X and P.
  \foreach \i in {4,5,11,12,13,14,15,16,17,18,19,20}
    \node[tree vertex] at (p\i) {\i};

  % Vertices on P outside X.
  \foreach \i in {1,2,3}
    \node[connector vertex] at (p\i) {\i};

  % Vertices in X.
  \foreach \i in {7,8,9,10}
    \node[block vertex] at (p\i) {\i};

  \node[first vertex] at (p6) {6};
  \node[above=2mm,font=\small] at (p1) {\(w\)};
  \node[below=3.3mm,font=\small,text=black] at (p6) {\(x\)};

  % The original preorder.
  \node[note,anchor=west] at (-5.97,-5.0)
    {Original preorder:};

  \foreach \i in {1,...,20}{
    \pgfmathsetmacro{\xx}{-5.65+.66*(\i-1)}
    \ifnum\i>5
      \ifnum\i<11
        \node[selected cell] (s\i) at (\xx,-5.72) {\i};
      \else
        \node[order cell] (s\i) at (\xx,-5.72) {\i};
      \fi
    \else
      \node[order cell] (s\i) at (\xx,-5.72) {\i};
    \fi
  }

  % The four consecutive blocks.
  \foreach \i/\j in {1/5,6/10,11/15,16/20}{
    \draw[treegray!65,line width=.5pt]
      ([yshift=-2mm]s\i.south west)--++(0,-1.3mm)
      -| ([yshift=-2mm]s\j.south east);
  }

  \node[below=5mm of s8,font=\footnotesize,text=blockorange]
    {chosen block \(X\)};

  \draw[-{Stealth[length=1.6mm]},line width=.6pt]
    ([yshift=6mm]s6.north)--(s6.north);
  \node[above=6.5mm of s6,font=\footnotesize]
    {\(x\)};

  % Legend.
  \draw[root path] (-5.75,-7.6)--(-4.9,-7.6);
  \node[legend,anchor=west] at (-4.7,-7.6)
    {path \(P\) from \(w\) to \(x\)};

  \node[block vertex,minimum size=3.6mm] at (-.05,-7.6) {};
  \node[legend,anchor=west] at (.25,-7.6)
    {vertex in \(X\)};

  \node[connector vertex,minimum size=3.6mm] at (3.1,-7.6) {};
  \node[legend,anchor=west] at (3.4,-7.6)
    {vertex in \(V(P)\setminus X\)};

\end{tikzpicture}

